A Dynamical Systems Approach for Static Evaluation in Go

In the paper arguments are given why the concept of static evaluation has the potential to be a useful extension to Monte Carlo tree search. A new concept of modeling static evaluation through a dynamical system is introduced and strengths and weaknesses are discussed. The general suitability of this approach is demonstrated.

==> stat9b-50.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.168pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{ 0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,168){\makebox(0,0)[r]{ 1000}}
\put(1419.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,255){\makebox(0,0)[r]{ 2000}}
\put(1419.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,341){\makebox(0,0)[r]{ 3000}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,428){\makebox(0,0)[r]{ 4000}}
\put(1419.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,514){\makebox(0,0)[r]{ 5000}}
\put(1419.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,601){\makebox(0,0)[r]{ 6000}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,687){\makebox(0,0)[r]{ 7000}}
\put(1419.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,774){\makebox(0,0)[r]{ 8000}}
\put(1419.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,860){\makebox(0,0)[r]{ 9000}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){ 0}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,41){\makebox(0,0){ 10}}
\put(289.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418,41){\makebox(0,0){ 20}}
\put(418.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,41){\makebox(0,0){ 30}}
\put(548.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677,41){\makebox(0,0){ 40}}
\put(677.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,41){\makebox(0,0){ 50}}
\put(806.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935,41){\makebox(0,0){ 60}}
\put(935.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,41){\makebox(0,0){ 70}}
\put(1064.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194,41){\makebox(0,0){ 80}}
\put(1194.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323,41){\makebox(0,0){ 90}}
\put(1323.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{217.43pt}{0.400pt}}
%\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{132.26pt}}
%\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{217.43pt}{0.400pt}}
%\put(160.0,860.0){\rule[-0.200pt]{215.0pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{132.26pt}}
\put(160,83){\usebox{\plotpoint}}
\multiput(160.00,83.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(160.00,82.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(173.00,87.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(173.00,86.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(186,92.17){\rule{2.700pt}{0.400pt}}
\multiput(186.00,91.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(199.00,92.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(199.00,93.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(212.00,88.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(212.00,89.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(225.00,85.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(225.00,86.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(238,82.67){\rule{2.891pt}{0.400pt}}
\multiput(238.00,83.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(289,82.67){\rule{3.132pt}{0.400pt}}
\multiput(289.00,82.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(250.0,83.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(315,84.17){\rule{2.700pt}{0.400pt}}
\multiput(315.00,83.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(328,86.17){\rule{2.700pt}{0.400pt}}
\multiput(328.00,85.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(341.00,88.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(341.00,87.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(354.00,91.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(354.00,90.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(367,93.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,94.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(380,93.17){\rule{2.700pt}{0.400pt}}
\multiput(380.00,92.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(393.00,95.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(393.00,94.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(405.00,98.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(405.00,97.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(418.00,102.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(418.00,101.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(431,104.67){\rule{3.132pt}{0.400pt}}
\multiput(431.00,104.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(444.00,106.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(444.00,105.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(457.00,107.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(457.00,108.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(302.0,84.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(483.00,101.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(483.00,102.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\put(496,92.17){\rule{2.700pt}{0.400pt}}
\multiput(496.00,93.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(509.00,90.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(509.00,91.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(522,87.17){\rule{2.700pt}{0.400pt}}
\multiput(522.00,88.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(470.0,103.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(548,85.67){\rule{2.891pt}{0.400pt}}
\multiput(548.00,86.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(535.0,87.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(573,86.17){\rule{2.700pt}{0.400pt}}
\multiput(573.00,85.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(560.0,86.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(612,87.67){\rule{3.132pt}{0.400pt}}
\multiput(612.00,87.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(625.00,89.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(625.00,88.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(638,91.67){\rule{3.132pt}{0.400pt}}
\multiput(638.00,91.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(651,93.17){\rule{2.700pt}{0.400pt}}
\multiput(651.00,92.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(664.00,95.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(664.00,94.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(586.0,88.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(690,98.17){\rule{2.700pt}{0.400pt}}
\multiput(690.00,97.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(677.0,98.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(716.00,100.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(716.00,99.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(728,102.67){\rule{3.132pt}{0.400pt}}
\multiput(728.00,102.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(741.00,104.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(741.00,103.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(754.00,109.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(754.00,108.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(767,112.67){\rule{3.132pt}{0.400pt}}
\multiput(767.00,112.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(780.00,114.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(780.00,113.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(793.58,117.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(792.17,117.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(806.00,133.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(806.00,134.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(819,128.67){\rule{3.132pt}{0.400pt}}
\multiput(819.00,129.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(832.00,129.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(832.00,128.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(845.00,135.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(845.00,136.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\put(858,128.17){\rule{2.700pt}{0.400pt}}
\multiput(858.00,127.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(871,128.17){\rule{2.500pt}{0.400pt}}
\multiput(871.00,129.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(883,128.17){\rule{2.700pt}{0.400pt}}
\multiput(883.00,127.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(896.00,130.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(896.00,129.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(909.58,137.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(908.17,138.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\put(922,120.67){\rule{3.132pt}{0.400pt}}
\multiput(922.00,121.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(935,120.67){\rule{3.132pt}{0.400pt}}
\multiput(935.00,120.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(948.00,120.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(948.00,121.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(961,115.67){\rule{3.132pt}{0.400pt}}
\multiput(961.00,116.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(974.00,114.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(974.00,115.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(987.00,110.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(987.00,111.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1000,109.17){\rule{2.700pt}{0.400pt}}
\multiput(1000.00,108.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1013.00,109.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1013.00,110.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\put(703.0,100.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1051.00,100.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1051.00,101.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1064,97.17){\rule{2.700pt}{0.400pt}}
\multiput(1064.00,98.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1077.00,95.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1077.00,96.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1090,93.67){\rule{3.132pt}{0.400pt}}
\multiput(1090.00,93.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1103,93.17){\rule{2.700pt}{0.400pt}}
\multiput(1103.00,94.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1116.00,93.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1116.00,92.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1129,96.17){\rule{2.700pt}{0.400pt}}
\multiput(1129.00,95.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1142,96.67){\rule{3.132pt}{0.400pt}}
\multiput(1142.00,97.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1026.0,102.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\multiput(1168.00,97.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1168.00,96.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1181,98.67){\rule{3.132pt}{0.400pt}}
\multiput(1181.00,99.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1194.00,99.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1194.00,98.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1206,101.17){\rule{2.700pt}{0.400pt}}
\multiput(1206.00,102.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1219.00,101.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1219.00,100.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1232,109.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,110.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1245.00,109.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1245.00,108.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1258.00,121.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1258.00,120.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1271.58,130.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1270.17,130.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1284.58,145.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1283.17,145.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1297.00,162.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1297.00,161.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1310.00,172.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1310.00,171.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1323.58,183.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(1322.17,183.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1336.58,206.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1335.17,207.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1349.00,194.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1349.00,193.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1361.58,197.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1360.17,197.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1374.58,215.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(1373.17,215.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(1387.58,261.00)(0.493,1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(1386.17,261.00)(13.000,45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(1400.58,310.00)(0.493,2.083){23}{\rule{0.119pt}{1.731pt}}
\multiput(1399.17,310.00)(13.000,49.408){2}{\rule{0.400pt}{0.865pt}}
\multiput(1413.58,363.00)(0.493,3.391){23}{\rule{0.119pt}{2.746pt}}
\multiput(1412.17,363.00)(13.000,80.300){2}{\rule{0.400pt}{1.373pt}}
\multiput(1426.58,449.00)(0.493,13.977){23}{\rule{0.119pt}{10.962pt}}
\multiput(1425.17,449.00)(13.000,330.249){2}{\rule{0.400pt}{5.481pt}}
\put(1155.0,97.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1439,802){\usebox{\plotpoint}}
%\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
%\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
%\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\end{picture}


==> stat9bacc-50.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.168pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,82){\makebox(0,0)[r]{ 0}}
\put(1430.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,238){\makebox(0,0)[r]{ 20}}
\put(1430.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,393){\makebox(0,0)[r]{ 40}}
\put(1430.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,549){\makebox(0,0)[r]{ 60}}
\put(1430.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,704){\makebox(0,0)[r]{ 80}}
\put(1430.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,860){\makebox(0,0)[r]{ 100}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,41){\makebox(0,0){ 0}}
\put(170.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(299,41){\makebox(0,0){ 10}}
\put(299.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429,41){\makebox(0,0){ 20}}
\put(429.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,41){\makebox(0,0){ 30}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687,41){\makebox(0,0){ 40}}
\put(687.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816,41){\makebox(0,0){ 50}}
\put(816.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946,41){\makebox(0,0){ 60}}
\put(946.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075,41){\makebox(0,0){ 70}}
\put(1075.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1204.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1204,41){\makebox(0,0){ 80}}
\put(1204.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1334.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1334,41){\makebox(0,0){ 90}}
\put(1334.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{132.26pt}}
%\put(170.0,82.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
\put(170.0,82.0){\rule[-0.200pt]{215.04pt}{0.400pt}}
%\put(1450.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1450.0,82.0){\rule[-0.200pt]{0.400pt}{132.26pt}}
%\put(170.0,860.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
\put(170.0,860.0){\rule[-0.200pt]{215.04pt}{0.400pt}}
\put(170,860){\usebox{\plotpoint}}
\put(183,858.67){\rule{3.132pt}{0.400pt}}
\multiput(183.00,859.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(196,857.17){\rule{2.700pt}{0.400pt}}
\multiput(196.00,858.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(209,855.17){\rule{2.700pt}{0.400pt}}
\multiput(209.00,856.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(222,853.67){\rule{3.132pt}{0.400pt}}
\multiput(222.00,854.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(235,852.67){\rule{3.132pt}{0.400pt}}
\multiput(235.00,853.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(248,851.67){\rule{3.132pt}{0.400pt}}
\multiput(248.00,852.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(170.0,860.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(312,850.67){\rule{3.132pt}{0.400pt}}
\multiput(312.00,851.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(261.0,852.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(338,849.67){\rule{3.132pt}{0.400pt}}
\multiput(338.00,850.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(351,848.67){\rule{3.132pt}{0.400pt}}
\multiput(351.00,849.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(364,847.67){\rule{3.132pt}{0.400pt}}
\multiput(364.00,848.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(377.00,846.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(377.00,847.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(390,843.17){\rule{2.700pt}{0.400pt}}
\multiput(390.00,844.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(403,841.17){\rule{2.700pt}{0.400pt}}
\multiput(403.00,842.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(416.00,839.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(416.00,840.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(429.00,836.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(429.00,837.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(442.00,833.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(442.00,834.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(454.00,828.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(454.00,829.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(467.00,824.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(467.00,825.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(480.00,819.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(480.00,820.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(493.00,816.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(493.00,817.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(506,812.17){\rule{2.700pt}{0.400pt}}
\multiput(506.00,813.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(519,810.17){\rule{2.700pt}{0.400pt}}
\multiput(519.00,811.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(532,808.67){\rule{3.132pt}{0.400pt}}
\multiput(532.00,809.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(545,807.67){\rule{3.132pt}{0.400pt}}
\multiput(545.00,808.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(558,806.67){\rule{3.132pt}{0.400pt}}
\multiput(558.00,807.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(571,805.67){\rule{3.132pt}{0.400pt}}
\multiput(571.00,806.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(584,804.67){\rule{3.132pt}{0.400pt}}
\multiput(584.00,805.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(597,803.67){\rule{3.132pt}{0.400pt}}
\multiput(597.00,804.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(610,802.67){\rule{3.132pt}{0.400pt}}
\multiput(610.00,803.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(623,801.67){\rule{2.891pt}{0.400pt}}
\multiput(623.00,802.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(635,800.67){\rule{3.132pt}{0.400pt}}
\multiput(635.00,801.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(648,799.17){\rule{2.700pt}{0.400pt}}
\multiput(648.00,800.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(661,797.17){\rule{2.700pt}{0.400pt}}
\multiput(661.00,798.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(674,795.17){\rule{2.700pt}{0.400pt}}
\multiput(674.00,796.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(687.00,793.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(687.00,794.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(700.00,790.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(700.00,791.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(713.00,787.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(713.00,788.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(726.00,784.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(726.00,785.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(739.00,781.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(739.00,782.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(752.00,777.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(752.00,778.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(765.00,773.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(765.00,774.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(778.00,768.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(778.00,769.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(791.00,763.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(791.00,764.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(804.00,757.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(804.00,758.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(816.00,750.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(816.00,751.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(829.00,741.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(829.00,742.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(842.00,732.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(842.00,733.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(855.00,724.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(855.00,725.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(868.00,714.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(868.00,715.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(881.00,706.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(881.00,707.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(894.00,697.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(894.00,698.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(907.00,689.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(907.00,690.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(920.00,680.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(920.00,681.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(933.00,670.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(933.00,671.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(946.00,662.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(946.00,663.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(959.00,655.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(959.00,656.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(972.00,648.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(972.00,649.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(985.00,642.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(985.00,643.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(997.00,636.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(997.00,637.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1010.00,631.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1010.00,632.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1023.00,626.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1023.00,627.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1036.00,620.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1036.00,621.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1049.00,617.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1049.00,618.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1062.00,613.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1062.00,614.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1075.00,610.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1075.00,611.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1088.00,607.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1088.00,608.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1101,604.17){\rule{2.700pt}{0.400pt}}
\multiput(1101.00,605.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1114.00,602.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1114.00,603.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1127,599.17){\rule{2.700pt}{0.400pt}}
\multiput(1127.00,600.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1140,597.17){\rule{2.700pt}{0.400pt}}
\multiput(1140.00,598.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1153.00,595.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1153.00,596.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1166.00,592.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1166.00,593.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1178,589.17){\rule{2.700pt}{0.400pt}}
\multiput(1178.00,590.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1191.00,587.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1191.00,588.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1204.00,583.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1204.00,584.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1217.00,580.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1217.00,581.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1230.00,577.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1230.00,578.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1243.00,573.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1243.00,574.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1256.00,568.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1256.00,569.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1269.00,563.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1269.00,564.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1282.00,556.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1282.00,557.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1295.00,547.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1295.00,548.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1308.58,535.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1307.17,536.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1321.58,521.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1320.17,522.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1334.58,505.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1333.17,506.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1347.58,485.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1346.17,487.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1359.58,463.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1358.17,464.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1372.58,443.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1371.17,444.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1385.58,422.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(1384.17,424.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(1398.58,397.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1397.17,399.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1411.58,363.35)(0.493,-1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(1410.17,366.17)(13.000,-38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(1424.58,321.20)(0.493,-1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(1423.17,324.60)(13.000,-46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(1437.58,269.15)(0.493,-2.598){23}{\rule{0.119pt}{2.131pt}}
\multiput(1436.17,273.58)(13.000,-61.577){2}{\rule{0.400pt}{1.065pt}}
\put(325.0,851.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
%\put(170.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(170.0,82.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
%\put(1450.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(170.0,860.0){\rule[-0.200pt]{308.352pt}{0.400pt}}
\end{picture}


==> stat9blog-50.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.168pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{ 10}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,238.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,238.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,341){\makebox(0,0)[r]{ 100}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,523.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,523.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,601){\makebox(0,0)[r]{ 1000}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,724.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,782.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,782.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,802.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,802.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,860){\makebox(0,0)[r]{ 10000}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){ 0}}
\put(180.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,41){\makebox(0,0){ 10}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434,41){\makebox(0,0){ 20}}
\put(434.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,41){\makebox(0,0){ 30}}
\put(562.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,41){\makebox(0,0){ 40}}
\put(689.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816,41){\makebox(0,0){ 50}}
\put(816.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943,41){\makebox(0,0){ 60}}
\put(943.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1070.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1070,41){\makebox(0,0){ 70}}
\put(1070.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197,41){\makebox(0,0){ 80}}
\put(1197.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325,41){\makebox(0,0){ 90}}
\put(1325.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(180.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{214.03pt}{0.400pt}}
%\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{132.26pt}}
%\put(180.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(180.0,860.0){\rule[-0.200pt]{214.03pt}{0.400pt}}
%\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{132.26pt}}
\put(180,93){\usebox{\plotpoint}}
\multiput(180.58,93.00)(0.493,6.999){23}{\rule{0.119pt}{5.546pt}}
\multiput(179.17,93.00)(13.000,165.489){2}{\rule{0.400pt}{2.773pt}}
\multiput(193.58,270.00)(0.492,3.857){21}{\rule{0.119pt}{3.100pt}}
\multiput(192.17,270.00)(12.000,83.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(205.58,360.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(204.17,360.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(218.58,369.58)(0.493,-1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(217.17,372.79)(13.000,-43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(231.58,323.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(230.17,326.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(244.58,269.67)(0.492,-4.934){21}{\rule{0.119pt}{3.933pt}}
\multiput(243.17,277.84)(12.000,-106.836){2}{\rule{0.400pt}{1.967pt}}
\multiput(256.58,164.07)(0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(255.17,167.54)(13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(269.58,117.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(268.17,118.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(282.58,99.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(281.17,101.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(294.58,82.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(293.17,82.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(307.58,112.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(306.17,112.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(320.58,154.00)(0.493,1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(319.17,154.00)(13.000,40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(333.58,198.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(332.17,198.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(345.58,246.00)(0.493,2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(344.17,246.00)(13.000,50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(358.58,300.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(357.17,300.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(371.58,342.00)(0.492,1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(370.17,342.00)(12.000,38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(383.58,381.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(382.17,382.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(396.58,367.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(395.17,367.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(409.58,388.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(408.17,388.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(422.58,410.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(421.17,410.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(434.58,435.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(433.17,435.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(447.00,449.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(447.00,448.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(460.58,456.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(459.17,456.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(472.58,464.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(471.17,466.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(498.58,431.67)(0.493,-2.439){23}{\rule{0.119pt}{2.008pt}}
\multiput(497.17,435.83)(13.000,-57.833){2}{\rule{0.400pt}{1.004pt}}
\multiput(511.58,374.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(510.17,376.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(523.58,352.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(522.17,355.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(536.58,306.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(535.17,308.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(549.00,284.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(549.00,285.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(562.58,277.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(561.17,279.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\put(574,254.17){\rule{2.700pt}{0.400pt}}
\multiput(574.00,253.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(587.58,256.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(586.17,256.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(600.00,296.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(600.00,295.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(612.00,300.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(612.00,299.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(625.00,306.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(625.00,305.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(638.58,316.00)(0.493,1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(637.17,316.00)(13.000,43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(651.00,363.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(651.00,362.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(663.58,369.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(662.17,369.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(676.58,387.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(675.17,387.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(689.00,408.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(689.00,407.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(701.00,411.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(701.00,410.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(714.00,421.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(714.00,420.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(727.58,424.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(726.17,424.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(740.00,440.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(740.00,439.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(752.58,445.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(751.17,445.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(765.58,468.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(764.17,468.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(778.00,486.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(778.00,485.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(790.00,490.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(790.00,489.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(803.58,499.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(802.17,499.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(816.00,543.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(816.00,544.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\put(829,533.17){\rule{2.500pt}{0.400pt}}
\multiput(829.00,534.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(841.58,533.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(840.17,533.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(854.58,546.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(853.17,547.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(867.00,530.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(867.00,529.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(879.00,532.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(879.00,533.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(892.00,529.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(892.00,528.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(905.58,535.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(904.17,535.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(918.58,549.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(917.17,552.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(930.00,512.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(930.00,513.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(943.00,510.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(943.00,509.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(956.58,510.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(955.17,511.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(968.00,495.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(968.00,496.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(981.00,492.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(981.00,493.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(994.58,480.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(993.17,481.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1007.00,468.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1007.00,467.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1019.58,472.96)(0.493,-1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(1018.17,475.98)(13.000,-40.982){2}{\rule{0.400pt}{0.727pt}}
\put(485.0,440.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1045.00,435.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1045.00,434.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1057.58,434.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1056.17,436.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1070.00,413.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1070.00,414.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1083.58,403.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1082.17,405.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1096.00,382.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1096.00,381.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1108.58,383.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1107.17,385.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1121.58,366.00)(0.493,1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(1120.17,366.00)(13.000,29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(1134.00,398.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1134.00,397.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1147.00,407.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1147.00,408.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1159.00,402.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1159.00,401.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1172.58,405.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1171.17,405.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1185.00,420.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1185.00,421.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1197.58,415.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1196.17,415.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1210.00,438.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1210.00,439.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1223.58,429.00)(0.493,1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(1222.17,429.00)(13.000,46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(1236.00,477.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1236.00,478.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1248.58,471.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(1247.17,471.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(1261.58,511.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(1260.17,511.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(1274.58,535.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1273.17,535.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1286.58,565.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1285.17,565.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1299.00,592.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1299.00,591.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1312.00,605.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1312.00,604.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1325.58,618.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1324.17,618.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1337.58,641.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1336.17,642.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1350.00,630.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1350.00,629.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1363.58,633.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1362.17,633.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1375.58,650.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1374.17,650.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1388.58,683.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1387.17,683.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1401.58,710.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1400.17,710.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1414.58,733.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1413.17,733.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1426.58,763.00)(0.493,2.994){23}{\rule{0.119pt}{2.438pt}}
\multiput(1425.17,763.00)(13.000,70.939){2}{\rule{0.400pt}{1.219pt}}
\put(1032.0,435.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
%\put(180.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
%\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(180.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
%\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\end{picture}


==> stat9e-rnk.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
 \setlength{\unitlength}{0.168pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{ 0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,160){\makebox(0,0)[r]{ 10}}
\put(1419.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,238){\makebox(0,0)[r]{ 20}}
\put(1419.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,315){\makebox(0,0)[r]{ 30}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,393){\makebox(0,0)[r]{ 40}}
\put(1419.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,471){\makebox(0,0)[r]{ 50}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,549){\makebox(0,0)[r]{ 60}}
\put(1419.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,627){\makebox(0,0)[r]{ 70}}
\put(1419.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,704){\makebox(0,0)[r]{ 80}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,782){\makebox(0,0)[r]{ 90}}
\put(1419.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{ 100}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){ 0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,41){\makebox(0,0){ 5}}
\put(356.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573,41){\makebox(0,0){ 10}}
\put(573.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,41){\makebox(0,0){ 15}}
\put(789.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,41){\makebox(0,0){ 20}}
\put(1006.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222,41){\makebox(0,0){ 25}}
\put(1222.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 30}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
%\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
 \put(140.0,82.0){\rule[-0.200pt]{0.400pt}{132.260pt}}
 \put(140.0,82.0){\rule[-0.200pt]{217.430pt}{0.400pt}}
 \put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{132.260pt}}
 \put(140.0,860.0){\rule[-0.200pt]{217.430pt}{0.400pt}}
\put(1279,320){\makebox(0,0)[r]{\scriptsize SEDS}}
\put(1299.0,320.0){\rule[-0.200pt]{18pt}{0.400pt}}
\put(183,131){\usebox{\plotpoint}}
\multiput(183.00,131.58)(0.647,0.498){65}{\rule{0.618pt}{0.120pt}}
\multiput(183.00,130.17)(42.718,34.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(227.00,165.58)(0.770,0.497){53}{\rule{0.714pt}{0.120pt}}
\multiput(227.00,164.17)(41.517,28.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(270.00,193.58)(0.799,0.497){51}{\rule{0.737pt}{0.120pt}}
\multiput(270.00,192.17)(41.470,27.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(313.00,220.58)(1.031,0.496){39}{\rule{0.919pt}{0.119pt}}
\multiput(313.00,219.17)(41.092,21.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(356.00,241.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(356.00,240.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(400.00,262.58)(1.207,0.495){33}{\rule{1.056pt}{0.119pt}}
\multiput(400.00,261.17)(40.809,18.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(443.00,280.58)(1.562,0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(443.00,279.17)(40.242,14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(486.00,294.58)(1.726,0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(486.00,293.17)(40.982,13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(530.00,307.58)(1.686,0.493){23}{\rule{1.423pt}{0.119pt}}
\multiput(530.00,306.17)(40.046,13.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(573.00,320.58)(1.455,0.494){27}{\rule{1.247pt}{0.119pt}}
\multiput(573.00,319.17)(40.412,15.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(616.00,335.58)(1.875,0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(616.00,334.17)(40.748,12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(660.00,347.58)(1.686,0.493){23}{\rule{1.423pt}{0.119pt}}
\multiput(660.00,346.17)(40.046,13.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(703.00,360.58)(2.215,0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(703.00,359.17)(39.222,10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(746.00,370.59)(2.805,0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(746.00,369.17)(38.330,8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(789.00,378.58)(2.052,0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(789.00,377.17)(40.472,11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(833.00,389.58)(2.215,0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(833.00,388.17)(39.222,10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(876.00,399.58)(2.215,0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(876.00,398.17)(39.222,10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(919.00,409.59)(2.533,0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(919.00,408.17)(39.734,9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(963.00,418.59)(2.805,0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(963.00,417.17)(38.330,8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(1006.00,426.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1006.00,425.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1049.00,435.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(1049.00,434.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(1093.00,440.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(1093.00,439.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(1136.00,446.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(1136.00,445.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(1179.00,452.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(1179.00,451.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(1222.00,458.59)(2.533,0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(1222.00,457.17)(39.734,9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(1266.00,467.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(1266.00,466.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(1309.00,473.58)(2.215,0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(1309.00,472.17)(39.222,10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(1352.00,483.59)(3.315,0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(1352.00,482.17)(38.574,7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(1396.00,490.59)(4.718,0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(1396.00,489.17)(35.653,5.000){2}{\rule{1.770pt}{0.400pt}}
\put(1439,495){\usebox{\plotpoint}}
\put(1279,279){\makebox(0,0)[r]{\scriptsize EvdW2010}}
\multiput(1299,279)(20,0.000){5}{\usebox{\plotpoint}}
\put(1399,279){\usebox{\plotpoint}}
\put(183,377){\usebox{\plotpoint}}
\multiput(183,377)(8.574,18.902){6}{\usebox{\plotpoint}}
\multiput(227,474)(12.500,16.569){3}{\usebox{\plotpoint}}
\multiput(270,531)(15.733,13.538){3}{\usebox{\plotpoint}}
\multiput(313,568)(17.393,11.326){2}{\usebox{\plotpoint}}
\multiput(356,596)(18.731,8.940){3}{\usebox{\plotpoint}}
\multiput(400,617)(18.819,8.753){2}{\usebox{\plotpoint}}
\multiput(443,637)(19.453,7.238){2}{\usebox{\plotpoint}}
\multiput(486,653)(19.778,6.293){2}{\usebox{\plotpoint}}
\multiput(530,667)(20.108,5.144){2}{\usebox{\plotpoint}}
\multiput(573,678)(20.108,5.144){3}{\usebox{\plotpoint}}
\multiput(616,689)(20.334,4.159){2}{\usebox{\plotpoint}}
\multiput(660,698)(20.405,3.796){2}{\usebox{\plotpoint}}
\multiput(703,706)(20.405,3.796){2}{\usebox{\plotpoint}}
\multiput(746,714)(20.486,3.335){2}{\usebox{\plotpoint}}
\multiput(789,721)(20.498,3.261){2}{\usebox{\plotpoint}}
\multiput(833,728)(20.556,2.868){2}{\usebox{\plotpoint}}
\multiput(876,734)(20.556,2.868){2}{\usebox{\plotpoint}}
\multiput(919,740)(20.623,2.343){3}{\usebox{\plotpoint}}
\multiput(963,745)(20.617,2.397){2}{\usebox{\plotpoint}}
\multiput(1006,750)(20.617,2.397){2}{\usebox{\plotpoint}}
\multiput(1049,755)(20.670,1.879){2}{\usebox{\plotpoint}}
\multiput(1093,759)(20.666,1.922){2}{\usebox{\plotpoint}}
\multiput(1136,763)(20.617,2.397){2}{\usebox{\plotpoint}}
\multiput(1179,768)(20.666,1.922){2}{\usebox{\plotpoint}}
\multiput(1222,772)(20.670,1.879){2}{\usebox{\plotpoint}}
\multiput(1266,776)(20.705,1.445){2}{\usebox{\plotpoint}}
\multiput(1309,779)(20.705,1.445){2}{\usebox{\plotpoint}}
\multiput(1352,782)(20.670,1.879){3}{\usebox{\plotpoint}}
\multiput(1396,786)(20.705,1.445){2}{\usebox{\plotpoint}}
\put(1439,789){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,238){\makebox(0,0)[r]{\scriptsize SuNa}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,238.0){\rule[-0.400pt]{18pt}{0.800pt}}
\put(183,368){\usebox{\plotpoint}}
\multiput(184.41,368.00)(0.502,0.996){97}{\rule{0.121pt}{1.785pt}}
\multiput(181.34,368.00)(52.000,99.296){2}{\rule{0.800pt}{0.892pt}}
\multiput(236.41,471.00)(0.503,0.614){63}{\rule{0.121pt}{1.183pt}}
\multiput(233.34,471.00)(35.000,40.545){2}{\rule{0.800pt}{0.591pt}}
\multiput(270.00,515.41)(0.614,0.503){63}{\rule{1.183pt}{0.121pt}}
\multiput(270.00,512.34)(40.545,35.000){2}{\rule{0.591pt}{0.800pt}}
\multiput(313.00,550.41)(1.155,0.506){31}{\rule{2.011pt}{0.122pt}}
\multiput(313.00,547.34)(38.827,19.000){2}{\rule{1.005pt}{0.800pt}}
\multiput(356.00,569.41)(1.413,0.503){71}{\rule{2.436pt}{0.121pt}}
\multiput(356.00,566.34)(103.944,39.000){2}{\rule{1.218pt}{0.800pt}}
\multiput(465.00,608.41)(1.668,0.505){33}{\rule{2.800pt}{0.122pt}}
\multiput(465.00,605.34)(59.188,20.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(530.00,628.40)(3.628,0.526){7}{\rule{5.114pt}{0.127pt}}
\multiput(530.00,625.34)(32.385,7.000){2}{\rule{2.557pt}{0.800pt}}
\multiput(573.00,635.41)(2.139,0.502){95}{\rule{3.588pt}{0.121pt}}
\multiput(573.00,632.34)(208.552,51.000){2}{\rule{1.794pt}{0.800pt}}
\multiput(789.00,686.41)(3.155,0.503){63}{\rule{5.160pt}{0.121pt}}
\multiput(789.00,683.34)(206.290,35.000){2}{\rule{2.580pt}{0.800pt}}
\multiput(1006.00,721.41)(4.263,0.504){45}{\rule{6.846pt}{0.121pt}}
\multiput(1006.00,718.34)(201.790,26.000){2}{\rule{3.423pt}{0.800pt}}
\multiput(1222.00,747.41)(5.349,0.505){35}{\rule{8.467pt}{0.122pt}}
\multiput(1222.00,744.34)(199.427,21.000){2}{\rule{4.233pt}{0.800pt}}
\put(1439,767){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,197){\makebox(0,0)[r]{\scriptsize SHG}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1299,197)(20,0.000){5}{\usebox{\plotpoint}}
\put(1399,197){\usebox{\plotpoint}}
\put(183,373){\usebox{\plotpoint}}
\multiput(183,373)(8.574,18.902){6}{\usebox{\plotpoint}}
\multiput(227,470)(12.929,16.237){3}{\usebox{\plotpoint}}
\multiput(270,524)(15.914,13.324){3}{\usebox{\plotpoint}}
\multiput(313,560)(17.393,11.326){2}{\usebox{\plotpoint}}
\multiput(356,588)(18.564,9.282){3}{\usebox{\plotpoint}}
\multiput(400,610)(19.146,8.014){2}{\usebox{\plotpoint}}
\multiput(443,628)(19.597,6.836){2}{\usebox{\plotpoint}}
\multiput(486,643)(19.778,6.293){2}{\usebox{\plotpoint}}
\multiput(530,657)(20.108,5.144){2}{\usebox{\plotpoint}}
\multiput(573,668)(20.108,5.144){2}{\usebox{\plotpoint}}
\multiput(616,679)(20.239,4.600){3}{\usebox{\plotpoint}}
\multiput(660,689)(20.315,4.252){2}{\usebox{\plotpoint}}
\multiput(703,698)(20.405,3.796){2}{\usebox{\plotpoint}}
\multiput(746,706)(20.405,3.796){2}{\usebox{\plotpoint}}
\multiput(789,714)(20.498,3.261){2}{\usebox{\plotpoint}}
\multiput(833,721)(20.486,3.335){2}{\usebox{\plotpoint}}
\multiput(876,728)(20.556,2.868){2}{\usebox{\plotpoint}}
\multiput(919,734)(20.565,2.804){2}{\usebox{\plotpoint}}
\multiput(963,740)(20.617,2.397){3}{\usebox{\plotpoint}}
\multiput(1006,745)(20.617,2.397){2}{\usebox{\plotpoint}}
\multiput(1049,750)(20.623,2.343){2}{\usebox{\plotpoint}}
\multiput(1093,755)(20.617,2.397){2}{\usebox{\plotpoint}}
\multiput(1136,760)(20.666,1.922){2}{\usebox{\plotpoint}}
\multiput(1179,764)(20.666,1.922){2}{\usebox{\plotpoint}}
\multiput(1222,768)(20.670,1.879){2}{\usebox{\plotpoint}}
\multiput(1266,772)(20.705,1.445){2}{\usebox{\plotpoint}}
\multiput(1309,775)(20.666,1.922){2}{\usebox{\plotpoint}}
\multiput(1352,779)(20.707,1.412){2}{\usebox{\plotpoint}}
\multiput(1396,782)(20.666,1.922){2}{\usebox{\plotpoint}}
\put(1439,786){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,156){\makebox(0,0)[r]{\scriptsize MM95}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1299.0,156.0){\rule[-0.600pt]{18pt}{1.200pt}}
\put(183,192){\usebox{\plotpoint}}
\multiput(185.24,192.00)(0.500,0.709){78}{\rule{0.121pt}{2.018pt}}
\multiput(180.51,192.00)(44.000,58.811){2}{\rule{1.200pt}{1.009pt}}
\multiput(229.24,255.00)(0.500,0.526){76}{\rule{0.121pt}{1.584pt}}
\multiput(224.51,255.00)(43.000,42.713){2}{\rule{1.200pt}{0.792pt}}
\multiput(270.00,303.24)(0.541,0.500){68}{\rule{1.623pt}{0.121pt}}
\multiput(270.00,298.51)(39.631,39.000){2}{\rule{0.812pt}{1.200pt}}
\multiput(313.00,342.24)(0.604,0.500){60}{\rule{1.774pt}{0.121pt}}
\multiput(313.00,337.51)(39.317,35.000){2}{\rule{0.887pt}{1.200pt}}
\multiput(356.00,377.24)(0.837,0.500){42}{\rule{2.331pt}{0.121pt}}
\multiput(356.00,372.51)(39.162,26.000){2}{\rule{1.165pt}{1.200pt}}
\multiput(400.00,403.24)(1.129,0.501){28}{\rule{3.016pt}{0.121pt}}
\multiput(400.00,398.51)(36.741,19.000){2}{\rule{1.508pt}{1.200pt}}
\multiput(443.00,422.24)(0.927,0.501){36}{\rule{2.543pt}{0.121pt}}
\multiput(443.00,417.51)(37.721,23.000){2}{\rule{1.272pt}{1.200pt}}
\multiput(486.00,445.24)(0.994,0.501){34}{\rule{2.700pt}{0.121pt}}
\multiput(486.00,440.51)(38.396,22.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(530.00,467.24)(0.970,0.501){34}{\rule{2.645pt}{0.121pt}}
\multiput(530.00,462.51)(37.509,22.000){2}{\rule{1.323pt}{1.200pt}}
\multiput(573.00,489.24)(1.268,0.501){24}{\rule{3.335pt}{0.121pt}}
\multiput(573.00,484.51)(36.077,17.000){2}{\rule{1.668pt}{1.200pt}}
\multiput(616.00,506.24)(1.594,0.501){18}{\rule{4.071pt}{0.121pt}}
\multiput(616.00,501.51)(35.550,14.000){2}{\rule{2.036pt}{1.200pt}}
\multiput(660.00,520.24)(1.685,0.501){16}{\rule{4.269pt}{0.121pt}}
\multiput(660.00,515.51)(34.139,13.000){2}{\rule{2.135pt}{1.200pt}}
\multiput(703.00,533.24)(1.685,0.501){16}{\rule{4.269pt}{0.121pt}}
\multiput(703.00,528.51)(34.139,13.000){2}{\rule{2.135pt}{1.200pt}}
\multiput(746.00,546.24)(1.685,0.501){16}{\rule{4.269pt}{0.121pt}}
\multiput(746.00,541.51)(34.139,13.000){2}{\rule{2.135pt}{1.200pt}}
\multiput(789.00,559.24)(1.594,0.501){18}{\rule{4.071pt}{0.121pt}}
\multiput(789.00,554.51)(35.550,14.000){2}{\rule{2.036pt}{1.200pt}}
\multiput(833.00,573.24)(2.259,0.502){10}{\rule{5.460pt}{0.121pt}}
\multiput(833.00,568.51)(31.667,10.000){2}{\rule{2.730pt}{1.200pt}}
\multiput(876.00,583.24)(2.026,0.502){12}{\rule{4.991pt}{0.121pt}}
\multiput(876.00,578.51)(32.641,11.000){2}{\rule{2.495pt}{1.200pt}}
\multiput(919.00,594.24)(2.315,0.502){10}{\rule{5.580pt}{0.121pt}}
\multiput(919.00,589.51)(32.418,10.000){2}{\rule{2.790pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
%\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\end{picture}

